A Sim-to-Real Vision-based Lane Keeping System for a 1:10-scale Autonomous Vehicle

In recent years, several competitions have highlighted the need to investigate vision-based solutions to address scenarios with functional insufficiencies in perception, world modeling and localization. This article presents the Vision-based Lane Keeping System (VbLKS) developed by the DEI-Unipd Team within the context of the Bosch Future Mobility Challenge 2022. The main contribution lies in a Simulation-to-Reality (Sim2Real) GPS-denied VbLKS for a 1:10-scale autonomous vehicle. In this VbLKS, the input to a tailored Pure Pursuit (PP) based control strategy, namely the Lookahead Heading Error (LHE), is estimated at a constant lookahead distance employing a Convolutional Neural Network (CNN). A training strategy for a compact CNN is proposed, emphasizing data generation and augmentation on simulated camera images from a 3D Gazebo simulator, and enabling real-time operation on low-level hardware. A tailored PP-based lateral controller equipped with a derivative action and a PP-based velocity reference generation are implemented. Tuning ranges are established through a systematic time-delay stability analysis. Validation in a representative controlled laboratory setting is provided.

==> tikz/lks-block.tex <==
\begin{tikzpicture}[>=latex,node distance=.5cm]
        \footnotesize
        \tikzstyle{lksnode} =[draw, fill=MatOrange!15, inner sep=5pt,outer sep=0pt]
        \tikzstyle{vblksnode} =[draw, fill=MatBlue!15, inner sep=5pt,outer sep=0pt]
        \tikzstyle{e2elksnode} =[draw, fill=MatYellow!15, inner sep=5pt,outer sep=0pt]
        
        \node[lksnode] (sensing) {\begin{minipage}{\widthof{\& Perception}}
            \centering
            Sensing\\\& Perception
        \end{minipage}};
        \node[lksnode,right= .35cm of sensing] (planning) {\begin{minipage}{\widthof{Planning}}
            \centering
            Path\\Planning
        \end{minipage}};

        \coordinate [below= .8cm of sensing.south west] (a);
        \coordinate [below= .8cm of planning.south east] (b);
        \node [vblksnode, fit={(a) (b)}, minimum height = 1cm, inner sep=0pt, label=center:\begin{minipage}{\widthof{Integrated Perception}}
            \centering
            Integrated Perception\\\& Planning
        \end{minipage}] (integrated) {};

        \newlength{\tmplgth}
        \setlength{\tmplgth}{\widthof{Tracking}}
        \coordinate [right= 1.1cm of planning.north east] (c);
        \coordinate [right= 1.1cm of integrated.south east] (d);
        \node[lksnode, fit={(c) (d)}, minimum width = 1.5\tmplgth, inner sep=0pt, label=center:
        \begin{minipage}{\tmplgth}
            \centering
            Path\\Tracking
        \end{minipage}] (tracking) {};

        \coordinate [below= of integrated.south west] (e);
        \coordinate [below= of tracking.south east] (f);
        \node [e2elksnode, fit={(e) (f)}, minimum height = .5cm, inner sep=0pt, label=center:End-to-End Learning] (endtoend) {};

        \draw[->] (sensing) -- (planning);
        \draw[->] (planning) -- (planning-|tracking.west);
        \draw[->] (integrated) -- (integrated-|tracking.west);
        
        \begin{pgfonlayer}{background}
            \node [fill=black!10,fit= {(sensing) (endtoend)}, inner sep=.75em] (lks) {};
        \end{pgfonlayer}

        \node[left = .5cm of sensing] (input) {\begin{minipage}{\widthof{sensor}}
            \centering\itshape\scriptsize
            sensor\\output
        \end{minipage}};
        \node[right = .6cm of tracking] (output) {\begin{minipage}{\widthof{control}}
            \centering\itshape\scriptsize
            control\\input
        \end{minipage}};

        \draw[->] (input) -- (sensing);
        % \draw[->] (input) |- (integrated);
        \draw[->] (input.east) -- ($(input.east)!0.4!(sensing.west)$) |- (integrated.west);
        \draw[->] (input.east) -- ($(input.east)!0.4!(sensing.west)$) |- (endtoend.west);;

        \draw[->] (tracking.east) |- (output);
        \draw[->] (endtoend.east) -| ($(tracking.west)!0.87!(output.west)$) -- (output.west);;

    \end{tikzpicture}

==> tikz/vblks-block.tex <==
\begin{tikzpicture}[>=latex,node distance=.75cm]
        \small
        \tikzstyle{lksnode} =[draw, fill=MatOrange!15, inner sep=5pt,outer sep=0pt]
        \tikzstyle{vblksnode} =[draw, fill=MatBlue!15, inner sep=5pt,outer sep=0pt]
        \tikzstyle{e2elksnode} =[draw, fill=MatYellow!15, inner sep=5pt,outer sep=0pt]

        \node[] (input) {\begin{minipage}{\widthof{camera}}
            \centering\itshape
            camera\\frame
        \end{minipage}};
        
        \node[vblksnode, right = of input] (estimation) {\begin{minipage}{\widthof{estimation}}
            \centering
            CNN\\estimation
        \end{minipage}};

        \node[draw,circle,fill,inner sep=.75pt, right = of estimation.east] (derivation) {};

        \node[lksnode, above right = .1cm and .5cm of derivation] (pp-pd) {\begin{minipage}{\widthof{controller}}
            \centering
            PP-D\\controller
        \end{minipage}};
        \node[right = of pp-pd] (steering) {$\steerangle$};

        \node[lksnode, below right = .1cm and .5cm of derivation] (pp-vr) {\begin{minipage}{\widthof{generator}}
            \centering
            PP-VR\\generator
        \end{minipage}};
        \node[right = of pp-vr] (velocity) {$\vel$};

        \draw[-] (estimation) -- node[above]{\textsc{lhe}} (derivation);
        \draw[->] (derivation) |- (pp-pd);
        \draw[->] (derivation) |- (pp-vr);
        \draw[->] (input) -- (estimation);
        \draw[->] (pp-pd) -- (steering);
        \draw[->] (pp-vr) -- (velocity);
        
        \begin{pgfonlayer}{background}
            \node [fill=black!10,fit= {(estimation) (pp-pd) (pp-vr)}, inner sep=.75em] (lks) {};
        \end{pgfonlayer}


\end{tikzpicture}
